The effect of contact torques on porosity of cohesive powders

The porosity of uniaxially compacted cohesive powders depends on the applied stress (including gravity). The case, where these stresses are weak, is considered. The compaction results in a porosity which is a function of sliding, rolling and torsion friction. By contact dynamics simulations it is shown that the influences of contact torques (static rolling and torsion friction) on the porosity are significant and approximately additive. The relevance for nano-powder pressure sintering is discussed.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

